Cluster representations and the Wolff algorithm in arbitrary external fields

We introduce a natural way to extend celebrated spin-cluster Monte Carlo algorithms for fast thermal lattice simulations at criticality, like Wolff, to systems in arbitrary fields, be they linear magnetic vector fields or nonlinear anisotropic ones. By generalizing the 'ghost spin' representation to one with a 'ghost transformation,' global invariance to spin symmetry transformations is restored at the cost of an extra degree of freedom which lives in the space of symmetry transformations. The ordinary cluster-building process can then be run on the new representation. We show that this extension preserves the scaling of accelerated dynamics in the absence of a field for Ising, Potts, and $\mathrm O(n)$ models and demonstrate the method's use in modelling the presence of novel nonlinear fields. We also provide a C++ library for the method's convenient implementation for arbitrary models.

==> fig_cluster-scaling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9840.00,4752.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(360,2720){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(556,2310){\makebox(0,0){\strut{}}}%
      \put(982,2310){\makebox(0,0){\strut{}}}%
      \put(1409,2310){\makebox(0,0){\strut{}}}%
      \put(1835,2310){\makebox(0,0){\strut{}}}%
      \put(2261,2310){\makebox(0,0){\strut{}}}%
      \put(2688,2310){\makebox(0,0){\strut{}}}%
      \put(3114,2310){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(272,3386){\rotatebox{-270}{\makebox(0,0){\strut{}$\avg{s_{\text{\sc 1c}}}L^{-D\gamma/\nu}$}}}%
      \put(1019,4022){\makebox(0,0){\strut{}\twodee Ising}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3623,2625){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3755,2310){\makebox(0,0){\strut{}}}%
      \put(4191,2310){\makebox(0,0){\strut{}}}%
      \put(4628,2310){\makebox(0,0){\strut{}}}%
      \put(5064,2310){\makebox(0,0){\strut{}}}%
      \put(5501,2310){\makebox(0,0){\strut{}}}%
      \put(5937,2310){\makebox(0,0){\strut{}}}%
      \put(6373,2310){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4612,4022){\makebox(0,0){\strut{}\twodee 3-State Potts}}%
      \csname LTb\endcsname%%
      \put(532,4579){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%%
      \put(1783,4579){\makebox(0,0)[r]{\strut{}8}}%
      \csname LTb\endcsname%%
      \put(3034,4579){\makebox(0,0)[r]{\strut{}16}}%
      \csname LTb\endcsname%%
      \put(4285,4579){\makebox(0,0)[r]{\strut{}32}}%
      \csname LTb\endcsname%%
      \put(5536,4579){\makebox(0,0)[r]{\strut{}64}}%
      \csname LTb\endcsname%%
      \put(6787,4579){\makebox(0,0)[r]{\strut{}128}}%
      \csname LTb\endcsname%%
      \put(8038,4579){\makebox(0,0)[r]{\strut{}256}}%
      \csname LTb\endcsname%%
      \put(9289,4579){\makebox(0,0)[r]{\strut{}512}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6887,2990){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(6887,3647){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(7019,2310){\makebox(0,0){\strut{}}}%
      \put(7445,2310){\makebox(0,0){\strut{}}}%
      \put(7871,2310){\makebox(0,0){\strut{}}}%
      \put(8297,2310){\makebox(0,0){\strut{}}}%
      \put(8724,2310){\makebox(0,0){\strut{}}}%
      \put(9150,2310){\makebox(0,0){\strut{}}}%
      \put(9576,2310){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7546,4021){\makebox(0,0){\strut{}\threedee O(2)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(360,910){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(360,1568){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(360,2226){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(556,492){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(982,492){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(1409,492){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(1835,492){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(2261,492){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(2688,492){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(3114,492){\makebox(0,0){\strut{}$10^{6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8,1568){\rotatebox{-270}{\makebox(0,0){\strut{}$\avg{s_{\text{\sc 1c}}}L^{-D\gamma/\nu}$}}}%
      \put(1877,162){\makebox(0,0){\strut{}$hL^{\beta\delta/\nu}$}}%
      \put(1019,2204){\makebox(0,0){\strut{}\threedee Ising}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3623,902){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3755,492){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(4191,492){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(4628,492){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(5064,492){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(5501,492){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(5937,492){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(6373,492){\makebox(0,0){\strut{}$10^{6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5140,162){\makebox(0,0){\strut{}$hL^{\beta\delta/\nu}$}}%
      \put(4612,2204){\makebox(0,0){\strut{}\twodee 4-State Potts}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6887,1067){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(6887,1745){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(6887,2423){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(7019,492){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(7445,492){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(7871,492){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(8297,492){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(8724,492){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(9150,492){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(9576,492){\makebox(0,0){\strut{}$10^{6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8404,162){\makebox(0,0){\strut{}$hL^{\beta\delta/\nu}$}}%
      \put(7546,2203){\makebox(0,0){\strut{}\threedee O(3)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_cluster-scaling}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_correlation-times.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9840.00,4752.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(360,4068){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(556,2310){\makebox(0,0){\strut{}}}%
      \put(982,2310){\makebox(0,0){\strut{}}}%
      \put(1409,2310){\makebox(0,0){\strut{}}}%
      \put(1835,2310){\makebox(0,0){\strut{}}}%
      \put(2261,2310){\makebox(0,0){\strut{}}}%
      \put(2688,2310){\makebox(0,0){\strut{}}}%
      \put(3114,2310){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(272,3386){\rotatebox{-270}{\makebox(0,0){\strut{}$\tau\avg{s_{\text{\sc 1c}}}L^{-Dz}$}}}%
      \put(1019,2812){\makebox(0,0){\strut{}\twodee Ising}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3623,2712){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(3623,3888){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3755,2310){\makebox(0,0){\strut{}}}%
      \put(4191,2310){\makebox(0,0){\strut{}}}%
      \put(4628,2310){\makebox(0,0){\strut{}}}%
      \put(5064,2310){\makebox(0,0){\strut{}}}%
      \put(5501,2310){\makebox(0,0){\strut{}}}%
      \put(5937,2310){\makebox(0,0){\strut{}}}%
      \put(6373,2310){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4612,2812){\makebox(0,0){\strut{}\twodee 3-State Potts}}%
      \csname LTb\endcsname%%
      \put(532,4579){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%%
      \put(1783,4579){\makebox(0,0)[r]{\strut{}8}}%
      \csname LTb\endcsname%%
      \put(3034,4579){\makebox(0,0)[r]{\strut{}16}}%
      \csname LTb\endcsname%%
      \put(4285,4579){\makebox(0,0)[r]{\strut{}32}}%
      \csname LTb\endcsname%%
      \put(5536,4579){\makebox(0,0)[r]{\strut{}64}}%
      \csname LTb\endcsname%%
      \put(6787,4579){\makebox(0,0)[r]{\strut{}128}}%
      \csname LTb\endcsname%%
      \put(8038,4579){\makebox(0,0)[r]{\strut{}256}}%
      \csname LTb\endcsname%%
      \put(9289,4579){\makebox(0,0)[r]{\strut{}512}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6887,3111){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(7019,2310){\makebox(0,0){\strut{}}}%
      \put(7445,2310){\makebox(0,0){\strut{}}}%
      \put(7871,2310){\makebox(0,0){\strut{}}}%
      \put(8297,2310){\makebox(0,0){\strut{}}}%
      \put(8724,2310){\makebox(0,0){\strut{}}}%
      \put(9150,2310){\makebox(0,0){\strut{}}}%
      \put(9576,2310){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7546,2811){\makebox(0,0){\strut{}\threedee O(2)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(360,2424){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(556,492){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(982,492){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(1409,492){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(1835,492){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(2261,492){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(2688,492){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(3114,492){\makebox(0,0){\strut{}$10^{6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(272,1568){\rotatebox{-270}{\makebox(0,0){\strut{}$\tau\avg{s_{\text{\sc 1c}}}L^{-Dz}$}}}%
      \put(1877,162){\makebox(0,0){\strut{}$hL^{\beta\delta/\nu}$}}%
      \put(1019,994){\makebox(0,0){\strut{}\threedee Ising}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3623,743){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(3623,1422){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(3623,2100){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3755,492){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(4191,492){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(4628,492){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(5064,492){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(5501,492){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(5937,492){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(6373,492){\makebox(0,0){\strut{}$10^{6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5140,162){\makebox(0,0){\strut{}$hL^{\beta\delta/\nu}$}}%
      \put(4612,994){\makebox(0,0){\strut{}\twodee 4-State Potts}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6887,817){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(7019,492){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(7445,492){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(7871,492){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(8297,492){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(8724,492){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(9150,492){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(9576,492){\makebox(0,0){\strut{}$10^{6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8404,162){\makebox(0,0){\strut{}$hL^{\beta\delta/\nu}$}}%
      \put(7546,993){\makebox(0,0){\strut{}\threedee O(3)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_correlation-times}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_generator-times.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4920.00,3310.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(594,1261){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(594,2641){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1160,492){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(1952,492){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2744,492){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3535,492){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(4327,492){\makebox(0,0){\strut{}$10^{2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(110,2005){\rotatebox{-270}{\makebox(0,0){\strut{}$\avg{s_{\text{\sc 1c}}}L^{-D}\tau$}}}%
      \put(2819,162){\makebox(0,0){\strut{}$|H|$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_generator-times}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_harmonic-susceptibilities.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4920.00,6912.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(606,3502){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(606,3889){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(606,4276){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(606,4663){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(606,5049){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(606,5436){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(606,5823){\makebox(0,0)[r]{\strut{}$10000$}}%
      \put(1458,3166){\makebox(0,0){\strut{}}}%
      \put(2835,3166){\makebox(0,0){\strut{}}}%
      \put(4212,3166){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(122,4662){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi$}}}%
      \put(1615,5609){\makebox(0,0){\strut{}fourfold symmetric}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(606,807){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(606,1194){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(606,1581){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(606,1968){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(606,2354){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(606,2741){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(606,3128){\makebox(0,0)[r]{\strut{}$10000$}}%
      \put(1458,471){\makebox(0,0){\strut{}$10$}}%
      \put(2835,471){\makebox(0,0){\strut{}$100$}}%
      \put(4212,471){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(122,1967){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi$}}}%
      \put(2803,141){\makebox(0,0){\strut{}$L$}}%
      \put(1615,2914){\makebox(0,0){\strut{}sixfold symmetric}}%
      \csname LTb\endcsname%%
      \put(738,6547){\makebox(0,0){\strut{}$10^{-8}$}}%
      \put(1456,6547){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(2174,6547){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(2893,6547){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3611,6547){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(4330,6547){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(2803,6987){\makebox(0,0){\strut{}(Top) $h_4$ or (bottom) $h_6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_harmonic-susceptibilities}}%
    \gplfronttext
  \end{picture}%
\endgroup

